The Key Handoff: Retrieval in Hybrid Language Models

A two-hop question makes a language model retrieve twice: once to produce a bridge entity, and once to retrieve with it. Transformers resolve that entity in their early layers. Hybrid models replace most of the attention with a recurrent state, so where the key becomes usable, and where it is spent on an answer, is not known. Answering "Where is the ball?" from "the ball belongs to Alice" and "Alice is in the garden" turns on Alice, a name the question does not mention. A model could reach garden through Alice, the key it computed, or through where the fact sits in the prompt. Across twelve models, dense and hybrid, we move a hidden state from one story into another where the two routes lead to different places, and read off which place the model gives. An attention layer converts the key in every model we tested, and crossing that layer removes its usable effect, all of it where no attention follows. In sequential hybrids this makes the answer a handoff: recurrent layers carry the key forward, and attention spends it. Retrieval does not always stop there. Writing a different fact into the memory of the recurrent layers that follow the last attention layer can move the answer toward that fact, multiplying its odds by 1.3 to 2.7, and which hybrids do this is not settled by their architecture or training. That read is addressed by the key, not by position: recurrent state in a hybrid is not only a carrier, but a memory that later layers can query.

==> figures/method_figure.tikz <==
% Method figure: the three crossed constructions.
% Included from hybrid_routing_repair.tex inside a figure environment.
\begin{tikzpicture}[
  font=\scriptsize,
  row/.style={draw=black!45, rectangle, minimum width=1.55cm, minimum height=0.30cm,
              inner sep=1.5pt, outer sep=0pt, fill=white, font=\scriptsize},
  filler/.style={row, text=black!45},
  hlq/.style={row, fill=orange!30},
  hlA/.style={row, fill=orange!30},
  hlB/.style={row, fill=teal!25},
  hlS/.style={row, fill=red!22},
  hlC/.style={row, fill=blue!10},
  title/.style={font=\scriptsize\bfseries, anchor=west},
  lab/.style={font=\scriptsize, anchor=south, inner sep=1pt},
  pred/.style={draw=black!60, rounded corners=2pt, inner sep=3pt, align=left,
               font=\scriptsize, text width=4.2cm, fill=black!3},
  arr/.style={-{Latex[length=1.6mm]}, thick},
  every node/.style={outer sep=0pt},
]

% ---------------------------------------------------------------- (a)
\begin{scope}
  \node[title] at (0,0.35) {(a) Fixed-donor crossing};
  % donor
  \node[lab] at (0.85,-0.05) {Donor};
  \node[hlq] (a-d1) at (0.85,-0.30) {$q \to m$};
  \node[hlA] (a-d2) at (0.85,-0.60) {$m \to A$};
  \node[filler] (a-d3) at (0.85,-0.90) {$r \to n$};
  \node[filler] (a-d4) at (0.85,-1.20) {$n \to C$};
  \node[filler] (a-d5) at (0.85,-1.50) {$\cdots$};
  \node[font=\scriptsize\itshape] at (0.85,-1.85) {query $q$};
  % recipients
  \node[lab] at (3.35,-0.05) {Recipients $j=1,2,3$};
  \node[hlB] (a-r1) at (3.35,-0.30) {$m \to B_1$};
  \node[hlC] (a-r1b) at (3.35,-0.60) {$r \to n \to C$};
  \node[hlB] (a-r2) at (3.35,-1.05) {$m \to B_2$};
  \node[hlC] (a-r2b) at (3.35,-1.35) {$r \to n \to C$};
  \node[hlB] (a-r3) at (3.35,-1.80) {$m \to B_3$};
  \node[hlC] (a-r3b) at (3.35,-2.10) {$r \to n \to C$};
  \node[font=\scriptsize\itshape] at (3.35,-2.45) {query $r$};
  % arrows: one state, three targets
  \coordinate (a-src) at (1.70,-0.60);
  \draw[arr] (a-src) -- (a-r1.west |- a-r1.south);
  \draw[arr] (a-src) -- (a-r2.west |- a-r2.south);
  \draw[arr] (a-src) -- (a-r3.west |- a-r3.south);
  \node[font=\tiny, align=center, anchor=north] at (1.95,-1.95) {one donor\\state};
\end{scope}

% ---------------------------------------------------------------- (b)
\begin{scope}[shift={(4.75,0)}]
  \node[title] at (0,0.35) {(b) Fixed-recipient crossing};
  % donor j=1, rows aligned with recipient rows
  \node[lab] at (0.85,-0.05) {Donor $j{=}1$};
  \node[hlq] (b-d1) at (0.85,-0.30) {$q_1 \to m_1$};
  \node[filler] (b-d2) at (0.85,-0.60) {$\cdots$};
  \node[hlA] (b-d3) at (0.85,-0.90) {$m_1 \to A$};
  \node[filler] (b-d4) at (0.85,-1.20) {$\cdots$};
  \node[filler] (b-d5) at (0.85,-1.50) {$\cdots$};
  \node[font=\scriptsize\itshape] at (0.85,-1.85) {query $q_1$};
  % recipient (fixed)
  \node[lab] at (3.35,-0.05) {Recipient (fixed)};
  \node[hlB] (b-r1) at (3.35,-0.30) {$m_1 \to B_1$};
  \node[filler] (b-r2) at (3.35,-0.60) {$q_1 \to \text{sink}$};
  \node[hlS] (b-r3) at (3.35,-0.90) {$m_2 \to B_2$};
  \node[row] (b-r4) at (3.35,-1.20) {$m_3 \to B_3$};
  \node[hlC] (b-r5) at (3.35,-1.50) {$r \to n \to C$};
  \node[font=\scriptsize\itshape] at (3.35,-1.85) {query $r$};
  % transplant arrow and same-row marker
  \draw[arr] (1.70,-0.30) -- (2.50,-0.30);
  \node[font=\tiny, anchor=north] at (2.10,-0.36) {state};
  \draw[densely dashed, black!60] (b-d3.east) -- (b-r3.west);
  \node[font=\tiny, anchor=north] at (2.10,-0.96) {same row};
  \node[font=\tiny, align=center, text width=4.1cm, anchor=north] at (2.10,-2.15)
    {Donors $j{=}2,3$ analogous: row $m_j{\to}A$ sits where the recipient has
     $m_{j+1}{\to}B_{j+1}$.};
\end{scope}

% ---------------------------------------------------------------- (c)
\begin{scope}[shift={(0,-3.85)}]
  \node[title] at (0,0.35) {(c) Key $\times$ position factorial};
  \def\cs{0.60} % cell size
  \def\cx{1.35} \def\gy{-0.75}
  % headers
  \node[font=\scriptsize, anchor=south] at (\cx+1.5*\cs, \gy+0.26) {donor row position};
  \node[font=\scriptsize, rotate=90, anchor=south] at (\cx-0.62, \gy-1.5*\cs) {donor content};
  \foreach \j/\jl in {0/1,1/2,2/3} {
    \node[font=\tiny, anchor=south] at (\cx+\j*\cs+0.5*\cs, \gy+0.02) {\jl};
    \node[font=\tiny, anchor=east] at (\cx-0.06, \gy-\j*\cs-0.5*\cs) {$m_{\jl}$};
  }
  \foreach \i in {0,1,2} {
    \foreach \j in {0,1,2} {
      \pgfmathtruncatemacro{\ii}{\i+1}
      \pgfmathtruncatemacro{\jj}{\j+1}
      \ifnum\i=\j
        \node[draw=black!45, fill=black!12, minimum size=\cs cm, inner sep=0pt,
              font=\tiny, text=black!55, anchor=north west]
          at (\cx+\j*\cs, \gy-\i*\cs) {agree};
      \else
        \node[draw=black!45, minimum size=\cs cm, inner sep=0pt, font=\tiny,
              align=center, anchor=north west]
          at (\cx+\j*\cs, \gy-\i*\cs)
          {\textcolor{teal!70!black}{$B_{\ii}$}\\\textcolor{red!70!black}{$B_{\jj}$}};
      \fi
    }
  }
  \node[font=\tiny, anchor=north, align=center, text width=4.1cm] at (2.10,-2.60)
    {Grey diagonal cells, where both accounts agree, are excluded.};
\end{scope}

% ---------------------------------------------------------------- predictions
\begin{scope}[shift={(4.75,-3.85)}]
  \node[title] at (0,0.35) {Predicted answer under each account};
  \node[pred, anchor=north west] at (0,0.05) {%
    \textbf{(a)}\; fixed answer: $A$ (same for all $j$);\;
    position: value in the aligned row;\;
    content: $B_j$ (follows the recipient).};
  \node[pred, anchor=north west] at (0,-1.35) {%
    \textbf{(b)}\; fixed answer: $A$;\;
    position: $B_{j+1}$ (the aligned row);\;
    content: $B_j$ (the donor's intermediate key).};
  \node[pred, anchor=north west] at (0,-2.65) {%
    \textbf{(c)}\; content: \textcolor{teal!70!black}{$B_i$} (donor's $m_i$; row);\;
    position: \textcolor{red!70!black}{$B_j$} (occupied row; column);\;
    third value $B_k$: neither.};
\end{scope}

\end{tikzpicture}

